Data Efficient Sample Selection for In-Context Learning

The In-context learning (ICL) paradigm aids large language models (LLMs) to adapt to new tasks without need for fine-tuning. However, selecting an optimal combination of demonstration examples from a large pool of example subsets is a challenging problem. Existing approaches for selection do not model the complex relationship between ICL samples and downstream LLM performance. They typically perform static task-level selection, choosing subsets once offline, which can fail to generalize to unseen queries. We introduce DearICL (Data Efficient Algorithm for Ranking) ICL samples, a new framework that models demonstration example selection as a subset ranking problem. DearICL employs a non-linear surrogate employing a differentiable sorting objective within a gap-index bandit algorithm. The gap-index based approach enables fine-grained separation of good arms and borderline arms, which is used as an auxiliary objective to train the non-linear surrogate through sufficient sampling of borderline arms, supporting instance-level subset ranking. On exemplar selection benchmarks with open-source LLMs, DearICL achieves 8.08-15.9% accuracy gains over strong linear bandit baselines, with low sample complexity. Code and data: https://github.com/VenkteshV/DearICL.

==> plots/gap_plots.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=80,
    ymin=0, ymax=1.2]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,1.18)
    (10,0.51)
    (20,0.43)
    (30,0.32)
    (40,0.30)
    (50,0.27)
    (60,0.19)
    (70,0.19)
    (79,0.05)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.87)
    (10,0.50)
    (20,0.44)
    (30,0.40)
    (40,0.38)
    (50,0.33)
    (60,0.31) 
    (70,0.23)
    (80,0.20)};
\addlegendentry{CASE}
% \addplot[smooth,mark=square,purple] plot coordinates {
%     (1,0)
%     (10,0.)
%     (20,0.)
%     (30,0.)
%     (40,0.)
%     (50,0.)
%     (60,0.) 
%     (70,0.)
%     (80,0.)};
% \addlegendentry{$CASE_{dyn}$}
\end{axis}
    \end{tikzpicture}

==> plots/gsm8k/gap_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=120,
    ymin=0, ymax=1.5]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80,100,120}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,1.01)
    (20,0.40)
    (40,0.36)
    (60,0.27)
    (80,0.22)
    (100,0.16)
    (120,0.08)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
   (1,0.95)
    (20,0.44)
    (40,0.22)
    (60,0.15)
    (80,0.14)
    (100,0.12)
    (120,0.12)};
\addlegendentry{CASE}
% \addplot[smooth,mark=square,purple] plot coordinates {
%     (1,0)
%     (10,0.)
%     (20,0.)
%     (30,0.)
%     (40,0.)
%     (50,0.)
%     (60,0.) 
%     (70,0.)
%     (80,0.)};
% \addlegendentry{$CASE_{dyn}$}
\end{axis}
\end{tikzpicture}

==> plots/gsm8k/simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=140,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.65)
    (20,0.59)
    (40,0.57)
    (60,0.48)
    (80,0.31)
    (100,0.22)
    (120,0.13)
    (130,0.08)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.75)
    (20,0.44)
    (40,0.31)
    (60,0.28)
    (80,0.21)
    (100,0.22)
    (120,0.13)
    (130,0.12)};
\addlegendentry{CASE}
\end{axis}
    \end{tikzpicture}

==> plots/inference_time_comparison.tex <==

\begin{tikzpicture}
\edef\mylst{"","","","",""}
\edef\case{"","","","",""}

    \begin{axis}[
            ybar=5pt,
    height=4.3cm,
    width=4.3cm,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3},
            xticklabels={GSM, Aqua, WMT19},
            xlabel={Datasets},
            ylabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.5ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Time (in \textbf{seconds})},
            enlarge x limits=0.25,
            ymin=0,
            ymax=20,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={\name{}, CASE},
            legend cell align={left},
            legend pos=north east,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor3*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,6.85)
                (2,11.79)
                (3,1.68)
            };
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\case}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,6.04)
                (2,11.93)
                (3,1.57)
            };
 

    \end{axis}


    
\end{tikzpicture}


==> plots/simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=80,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.45)
    (10,0.41)
    (20,0.39)
    (30,0.32)
    (40,0.25)
    (50,0.21)
    (60,0.16)
    (70,0.12)
    (80,0.08)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.90)
    (10,0.79)
    (20,0.54)
    (30,0.42)
    (40,0.33)
    (50,0.27)
    (60,0.22) 
    (70,0.14)
    (80,0.14 )};
\addlegendentry{CASE}
\end{axis}
    \end{tikzpicture}

==> plots/time_comparison_bandit_run.tex <==

\begin{tikzpicture}
\edef\mylst{"","","","",""}
\edef\case{"","","","",""}

    \begin{axis}[
            ybar=5pt,
    height=4.3cm,
    width=4.3cm,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3},
            xticklabels={GSM, Aqua, WMT19},
            xlabel={Datasets},
            ylabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.5ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Time (in \textbf{hours})},
            enlarge x limits=0.25,
            ymin=0,
            ymax=18,
            legend style ={font=\tiny,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend entries={\name{}, CASE},
            legend cell align={left},
            legend pos=north east,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor3*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,7.22)
                (2,4.38)
                (3,1.61)
            };
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\case}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,17)
                (2,7.93)
                (3,2.9)
            };
 

    \end{axis}


    
\end{tikzpicture}


==> plots/wmt19/gap_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Gap Index,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=30,
    ymin=0, ymax=2.5]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80,100,120}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,2.48)
    (5,1.75)
    (10,0.97)
    (15,0.57)
    (20,0.51)
    (25,0.32)
    (29,0.07)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
   (1,0.62)
    (5,0.57)
    (10,0.51)
    (15,0.49)
    (20,0.41)
    (25,0.37)
    (30,0.31)};
\addlegendentry{CASE}
% \addplot[smooth,mark=square,purple] plot coordinates {
%     (1,0)
%     (10,0.)
%     (20,0.)
%     (30,0.)
%     (40,0.)
%     (50,0.)
%     (60,0.) 
%     (70,0.)
%     (80,0.)};
% \addlegendentry{$CASE_{dyn}$}
\end{axis}
\end{tikzpicture}

==> plots/wmt19/simple_regret.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel style = {font= \tiny},
    xlabel style = {font= \small},
    xlabel=Rounds,
    xticklabel style={font=\small},
    yticklabel style={font=\boldmath \tiny},
    ylabel=Simple Regret,
    height=4.3cm,
    legend style={
                    font= \tiny,
                },
    width=4cm,
    xmin=1, xmax=30,
    ymin=0, ymax=1]
    ytick={0,0.1,0.2,0.3}
    xtick={1,10,20,30,40...,80}
\addplot[smooth,mark=*,red] plot coordinates {
    (1,0.43)
    (5,0.43)
    (10,0.42)
    (15,0.34)
    (20,0.23)
    (25,0.14)
    (29,0.04)};
\addlegendentry{\name{}}
\addplot[smooth,mark=*,blue] plot coordinates {
    (1,0.56)
    (5,0.50)
    (10,0.48)
    (15,0.34)
    (20,0.26)
    (25,0.26)
    (29,0.25)};
\addlegendentry{CASE}
\end{axis}
    \end{tikzpicture}
